A duality for the double fibration transform

We establish a duality within the spectral sequence that governs the holomorphic double fibration transform. It has immediate application to the questions of injectivity and range characterization for this transform. We discuss some key examples and an improved duality that holds in the Hermitian holomorphic case.

==> (inline-0) <==
\begin{array}{rcl}
\Omega_\mu^0\otimes\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}&=\enskip&\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}\\
\Omega_\mu^1\otimes\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}&=\enskip&\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(2,5){\makebox(0,0)[b]{$\scriptstyle a+1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle b-2$}}
\put(38,5){\makebox(0,0)[b]{$\scriptstyle c+1$}}
\end{picture}\enskip\oplus\enskip\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(2,5){\makebox(0,0)[b]{$\scriptstyle a+1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle b-1$}}
\put(38,5){\makebox(0,0)[b]{$\scriptstyle c-1$}}
\end{picture}\quad\mbox{(if $c\geq 1$)}\\
\Omega_\mu^2\otimes\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}&=\enskip&\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(2,5){\makebox(0,0)[b]{$\scriptstyle a+2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle b-3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(36,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})^*=\qquad\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(-2,5){\makebox(0,0)[b]{$\scriptstyle -a-b-c$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\end{picture}$$
and so
$$\kappa_{{\mathbb{CP}}_3}\otimes(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})^*=\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\otimes
\qquad\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(-2,5.5){\makebox(0,0)[b]{$\scriptstyle -a-b-c$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\end{picture}=\quad\qquad\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(-10,5.5){\makebox(0,0)[b]{$\scriptstyle -4-a-b-c$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\end{picture}
\begin{picture}(145,40)
\put(5,5){\makebox(0,0){${\mathbb{M}}^{+-}=D$}}
\put(50,35){\makebox(0,0){$\gX_D$}}
\put(113,5){\makebox(0,0){$\cM_D={\mathbb{M}}^{++}\times{\mathbb{M}}^{--}$}}
\put(43,28){\vector(-1,-1){16}}
\put(57,28){\vector(1,-1){16}}
\put(33,23){\makebox(0,0){$\mu$}}
\put(68,23){\makebox(0,0){$\nu$}}
\end{picture}}{}^{\mathrm{open}}\subset
\raisebox{-20pt}{\begin{picture}(140,40)(-30,0)
\put(0,5){\makebox(0,0){${\mathrm{Gr}}_2({\mathbb{C}}^4)=Z$}}
\put(82,35){\makebox(0,0){$\gX_Z=G/(Q\cap K)$}}
\put(98,5){\makebox(0,0){$\cM_Z=G/K$}}
\put(43,28){\vector(-1,-1){16}}
\put(57,28){\vector(1,-1){16}}
\end{picture}}$$
where
$$G/K={\mathrm{SL}}(4,{\mathbb{C}})/
\left\{\left[\begin{matrix}\ast&\ast&0&0\\
\ast&\ast&0&0\\
0&0&\ast&\ast\\
0&0&\ast&\ast\end{matrix}
\begin{matrix}\ast\\ \ast\\0 \\ 0\end{matrix}\right],
\left[\begin{matrix}0\\ 0\\\ast \\
\ast\end{matrix}\right]\right)\in{\mathcal{M}}_Z\qquad
\left[\begin{matrix}\ast\\ 0\\\ast \\ 0\end{matrix}\right]\in Z\quad
\implies Q=\left\{\left[\begin{matrix}\ast&\ast&\ast&\ast\\
0&\ast&0&\ast\\
\ast&\ast&\ast&\ast\\
0&\ast&0&\ast\end{matrix}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{matrix}1&0&0&0\\
0&0&1&0\\
0&-1&0&0\\
0&0&0&1\end{matrix}\right]
\left[\begin{matrix}\ast&\ast&\ast&\ast\\
0&\ast&0&\ast\\
\ast&\ast&\ast&\ast\\
0&\ast&0&\ast\end{matrix}\right]
\left[\begin{matrix}1&0&0&0\\
0&0&1&0\\
0&-1&0&0\\
0&0&0&1\end{matrix}\right]^{-1}=
\left[\begin{matrix}\ast&\ast&\ast&\ast\\
\ast&\ast&\ast&\ast\\
0&0&\ast&\ast\\
0&0&\ast&\ast\end{matrix}
\begin{picture}(100,40)
\put(-35,5){\makebox(0,0){${\mathrm{Gr}}_2({\mathbb{C}}^4)=G/\widetilde{Q}\cong
G/Q=Z$}}
\put(82,35){\makebox(0,0){$\gX_Z=G/(Q\cap K)$}}
\put(95,5){\makebox(0,0){$\cM_Z=G/K$}}
\put(43,28){\vector(-1,-1){16}}
\put(57,28){\vector(1,-1){16}}
\put(33,23){\makebox(0,0){$\mu$}}
\put(68,23){\makebox(0,0){$\nu$}}
\put(-13,35){\vector(-1,-1){23}}
\put(38,35){\line(-1,0){51}}
\put(-30,25){\makebox(0,0){$\widetilde{\mu}$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{matrix}\ast&\ast&0&0\\
0&\ast&0&0\\
0&0&\ast&\ast\\
0&0&0&\ast\end{matrix}
\begin{matrix}\ast&\ast&\ast&\ast\\
\ast&\ast&\ast&\ast\\
0&0&\ast&\ast\\
0&0&\ast&\ast\end{matrix}\right]\supset
\left[\begin{matrix}\ast&\ast&\ast&\ast\\
0&\ast&\ast&\ast\\
0&0&\ast&\ast\\
0&0&0&\ast\end{matrix}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture})=\sigma_2\big(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}+\enskip\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(2,6){\makebox(0,0)[b]{$\scriptstyle a-2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b+1$}}
\put(36,6.5){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}+\enskip\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(2,6){\makebox(0,0)[b]{$\scriptstyle a-4$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b+2$}}
\put(36,6.5){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}+\cdots+\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle a+b$}}
\put(36,6.5){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture})=\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a+b$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -b$}}
\put(36,6.5){\makebox(0,0)[b]{$\scriptstyle b$}}
\end{picture}+\quad\enskip\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\line(1,0){42}}
\put(-5,6){\makebox(0,0)[b]{$\scriptstyle a+b-1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -b-1$}}
\put(41,6){\makebox(0,0)[b]{$\scriptstyle b+1$}}
\end{picture}+\quad\enskip\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\line(1,0){42}}
\put(-5,6){\makebox(0,0)[b]{$\scriptstyle a+b-2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -b-2$}}
\put(41,6){\makebox(0,0)[b]{$\scriptstyle b+2$}}
\end{picture}+\cdots+\begin{picture}(47,12)
\put(22,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){37}}
\put(4,6.5){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -a-b$}}
\put(41,6){\makebox(0,0)[b]{$\scriptstyle a+b$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}=\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\otimes\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}$
to compute 
\begin{equation}\label{mustar_pullback}
{}\quad\widetilde{\mu}^*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})=\quad\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\line(1,0){42}}
\put(-1,6){\makebox(0,0)[b]{$\scriptstyle a+b$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -b$}}
\put(41,6){\makebox(0,0)[b]{$\scriptstyle b+c$}}
\end{picture}+\quad\enskip
\begin{array}{c}
\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\line(1,0){42}}
\put(-6,6){\makebox(0,0)[b]{$\scriptstyle a+b-1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -b-1$}}
\put(46,6){\makebox(0,0)[b]{$\scriptstyle b+c+1$}}
\end{picture}\\
\oplus\\
\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\makebox(0,0){$\times$}}
\put(-1,1.5){\line(1,0){42}}
\put(-6,6){\makebox(0,0)[b]{$\scriptstyle a+b+1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -b-1$}}
\put(46,6){\makebox(0,0)[b]{$\scriptstyle b+c-1$}}
\end{picture}\end{array}+\cdots+
\quad\enskip\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(46,1.5){\makebox(0,0){$\times$}}
\put(-6,1.5){\makebox(0,0){$\times$}}
\put(-6,1.5){\line(1,0){52}}
\put(-6,6){\makebox(0,0)[b]{$\scriptstyle b+c$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -a-b-c$}}
\put(46,6){\makebox(0,0)[b]{$\scriptstyle a+b$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{array}{rclll}
\nu_*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle r$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle s$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle t$}}
\end{picture})&=&\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle r$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle s$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle t$}}
\end{picture}&\mbox{if }r\geq 0&\mbox{and }t\geq 0\\
\nu_*^1(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle r$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle s$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle t$}}
\end{picture})&=&\enskip\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\bullet$}}
\put(-1,1.5){\makebox(0,0){$\bullet$}}
\put(-1,1.5){\line(1,0){42}}
\put(-1,6){\makebox(0,0)[b]{$\scriptstyle r$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle s+t+1$}}
\put(44,6){\makebox(0,0)[b]{$\scriptstyle -t-2$}}
\end{picture}&\mbox{if }r\geq 0&\mbox{and }t\leq -2\\
\nu_*^1(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle r$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle s$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle t$}}
\end{picture})&=&\enskip\begin{picture}(52,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\bullet$}}
\put(-1,1.5){\makebox(0,0){$\bullet$}}
\put(-1,1.5){\line(1,0){42}}
\put(-6,6){\makebox(0,0)[b]{$\scriptstyle -r-2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle r+s+1$}}
\put(41,6){\makebox(0,0)[b]{$\scriptstyle t$}}
\end{picture}&\mbox{if }r\leq -2&\mbox{and }t\geq 0\\
\nu_*^2(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle r$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle s$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle t$}}
\end{picture})&=&\enskip\begin{picture}(62,12)
\put(25,1.5){\makebox(0,0){$\times$}}
\put(53,1.5){\makebox(0,0){$\bullet$}}
\put(-1,1.5){\makebox(0,0){$\bullet$}}
\put(-1,1.5){\line(1,0){54}}
\put(-6,6){\makebox(0,0)[b]{$\scriptstyle -r-2$}}
\put(25,6){\makebox(0,0)[b]{$\scriptstyle r+s+t+2$}}
\put(56,6){\makebox(0,0)[b]{$\scriptstyle -t-2$}}
\end{picture}&\mbox{if }r\leq -2&\mbox{and }t\leq -2
\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}+\begin{array}{c}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\\ \oplus\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\end{picture}\end{array}
\right)\oplus
\left(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}+\begin{array}{c}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\\ \oplus\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(36,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\end{picture}\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(145,40)(-40,0)
\put(-30,5){\makebox(0,0){${\mathrm{Gr}}_2({\mathbb{C}}^4)
\;\supset^{\mathrm{open}}\;{\mathbb{M}}^{+-}=D$}}
\put(50,35){\makebox(0,0){$\gX_D$}}
\put(113,5){\makebox(0,0){$\cM_D={\mathbb{M}}^{++}\times{\mathbb{M}}^{--}$}}
\put(43,28){\vector(-1,-1){16}}
\put(57,28){\vector(1,-1){16}}
\put(33,23){\makebox(0,0){$\mu$}}
\put(68,23){\makebox(0,0){$\nu$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})=
\Omega_\mu^p\otimes\widetilde{\mu}^*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}

==> (inline-1) <==
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{array}{c}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\\ \oplus\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}+\cdots
\right)\oplus
\left(\cdots+\begin{array}{c}
\framebox{\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}}\\ \oplus\\
2\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\\ 
\oplus\\
\framebox{\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\end{picture}}\end{array}
\right)\oplus
\left(\begin{array}{c}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\\ \oplus\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\otimes\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(19,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle a+c$}}
\end{picture}=\begin{picture}(47,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){37}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(43,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture}\qquad\mbox{and}\qquad
\begin{picture}(47,12)
\put(25,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){37}}
\put(2,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\put(25,6){\makebox(0,0)[b]{$\scriptstyle -c$}}
\put(41,6){\makebox(0,0)[b]{$\scriptstyle -2$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}+
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\big)\otimes
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\otimes\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(19,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle a+c$}}
\end{picture}
\begin{picture}(47,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){37}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(43,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture}\enskip\longrightarrow W\longrightarrow
\begin{picture}(55,12)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(48,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){44}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(22,6){\makebox(0,0)[b]{$\scriptstyle -a-1$}}
\put(50,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture}
\begin{array}{ccccccccc}0\to&\nu_*W&\to&\nu_*(\begin{picture}(63,12)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(48,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){44}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(22,6){\makebox(0,0)[b]{$\scriptstyle -a-1$}}
\put(50,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture})&\stackrel{\simeq\enskip}{\longrightarrow}&
\nu_*^1(\;\begin{picture}(56,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(41,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){37}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(43,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture})
&\to&\nu_*^1W&\to 0\\ &\|&&\|&&\|&&\|\\
0\to&\nu_*W&\to&\begin{picture}(55,12)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(48,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){44}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(22,6){\makebox(0,0)[b]{$\scriptstyle -a-1$}}
\put(50,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture}&\stackrel{\simeq\enskip}{\longrightarrow}&
\begin{picture}(55,12)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(48,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){44}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(22,6){\makebox(0,0)[b]{$\scriptstyle -a-1$}}
\put(50,6){\makebox(0,0)[b]{$\scriptstyle a+c+2$}}
\end{picture}&\to&\nu_*^1W&\to 0
\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}+
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}+
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}=\eta^*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}
\begin{matrix}\ast&\ast&0&0\\
0&\ast&0&0\\
0&0&\ast&\ast\\
0&0&0&\ast\end{matrix}\right]\right\}\stackrel{\eta}{\longrightarrow}
{\mathrm{SL}}(4,{\mathbb{C}})/
\left\{\left[\begin{matrix}\ast&\ast&0&0\\
\ast&\ast&0&0\\
0&0&\ast&\ast\\
0&0&0&\ast\end{matrix}\right]\right\}.$$
Therefore,
$$\eta_*^qW=\eta_*^q\big(\eta^*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\otimes
\begin{picture}(63,12)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(48,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){44}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(23,6){\makebox(0,0)[b]{$\scriptstyle -a+1$}}
\put(50,6){\makebox(0,0)[b]{$\scriptstyle a+c+1$}}
\end{picture}\big)=\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\otimes\eta_*^q\big(\;
\begin{picture}(63,12)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(48,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){44}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(23,6){\makebox(0,0)[b]{$\scriptstyle -a+1$}}
\put(50,6){\makebox(0,0)[b]{$\scriptstyle a+c+1$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})=
\sigma_1(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6.5){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b+c$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle -c$}}
\end{picture})=\begin{picture}(52,12)
\put(25,1.5){\makebox(0,0){$\times$}}
\put(46,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){42}}
\put(2,6){\makebox(0,0)[b]{$\scriptstyle -a$}}
\put(25,6){\makebox(0,0)[b]{$\scriptstyle a+b+c$}}
\put(46,6){\makebox(0,0)[b]{$\scriptstyle -c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})^*=\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\otimes
\begin{picture}(58,12)
\put(28,1.5){\makebox(0,0){$\times$}}
\put(52,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){48}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(28,5){\makebox(0,0)[b]{$\scriptstyle -a-b-c$}}
\put(52,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
=\begin{picture}(72,12)
\put(35,1.5){\makebox(0,0){$\times$}}
\put(66,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){62}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(35,5){\makebox(0,0)[b]{$\scriptstyle -4-a-b-c$}}
\put(66,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}
\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}\longrightarrow
\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\oplus\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 3$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}\longrightarrow
\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 3$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 4$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}
\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\\ +\\
\framebox{\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}}\end{array}\nearrow
\begin{array}{c}\framebox{\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}}\oplus\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\\ +\\
\framebox{\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 3$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}}\end{array}\nearrow
\begin{array}{c}\framebox{\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 3$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 4$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\longrightarrow\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\longrightarrow\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 4$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}))$. In particular,
$$H^1({\mathbb{CP}}_3^+;\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}))\cong
\frac
{{\mathrm{ker}}:\Gamma({\mathbb{M}}^{++};\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}))\to
\Gamma({\mathbb{M}}^{++};\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 4$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}))}
{{\mathrm{im}}:\Gamma({\mathbb{M}}^{++};\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}))\to
\Gamma({\mathbb{M}}^{++};\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\to
\Omega_\mu^1\otimes\mu^*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\to
\Omega_\mu^2\otimes\mu^*(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})=\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}+\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}
\begin{array}{ccccccccc}
0&\to&\!\!\Omega_\mu^0(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\!\!&\to&
\!\!\Omega_\mu^1(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\!\!&\to&
\!\!\Omega_\mu^2(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\!\!&\to&0\\[5pt]
&&\|&&\|&&\|\\[5pt]
0&\to&\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}&\to&
\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -1$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\oplus\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 3$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}&\to&
\begin{array}{c}\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 3$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -3$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\\ +\\
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 4$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}\end{array}&\to&0\end{array}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\!\to\!\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 1$}}
\end{picture})\!\to\!\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -2$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 2$}}
\end{picture})\!\to\!\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle 4$}}
\put(20,5){\makebox(0,0)[b]{$\scriptstyle -4$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle 0$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})$, namely
\begin{equation}\label{generalBGG}\cO(\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\times$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture})\to\cO(\begin{picture}(82,12)(-20,0)
\put(23,1.5){\makebox(0,0){$\times$}}
\put(42,1.5){\makebox(0,0){$\bullet$}}
\put(0,1.5){\makebox(0,0){$\times$}}
\put(0,1.5){\line(1,0){42}}
\put(-6,5){\makebox(0,0)[b]{$\scriptstyle a+b+1$}}
\put(21,5){\makebox(0,0)[b]{$\scriptstyle -b-2$}}
\put(48,5){\makebox(0,0)[b]{$\scriptstyle b+c+1$}}
\end{picture})\to\cO(\begin{picture}(83,12)(-25,0)
\put(33,1.5){\makebox(0,0){$\times$}}
\put(54,1.5){\makebox(0,0){$\bullet$}}
\put(-5,1.5){\makebox(0,0){$\times$}}
\put(-5,1.5){\line(1,0){59}}
\put(-6,5){\makebox(0,0)[b]{$\scriptstyle a+b+c+2$}}
\put(30,5){\makebox(0,0)[b]{$\scriptstyle -b-c-3$}}
\put(54,5.5){\makebox(0,0)[b]{$\scriptstyle b$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
\begin{picture}(42,12)
\put(20,1.5){\makebox(0,0){$\bullet$}}
\put(36,1.5){\makebox(0,0){$\bullet$}}
\put(4,1.5){\makebox(0,0){$\times$}}
\put(4,1.5){\line(1,0){32}}
\put(4,6){\makebox(0,0)[b]{$\scriptstyle a$}}
\put(20,6){\makebox(0,0)[b]{$\scriptstyle b$}}
\put(36,6){\makebox(0,0)[b]{$\scriptstyle c$}}
\end{picture}
